Modeling the Influence of Solvation on the Electrochemical Double Layer of Salt / Solvent Mixtures

Modelling electrolytes accurately on both a nanoscale and cell level can contribute to improving battery chemistries.[Armand and Tarascon, Nature, 2008, 451, 652-657] We previously presented a thermodynamic continuum model for electrolytes.[arXiv:2010.14915] In this paper we include solvation interactions between the ions and solvent, which alter the structure of the electochemical double layer (EDL). We are able to combine a local solvation model -- permitting examination of the interplay between electric forces and the ion-solvent binding -- with a full electrolyte model. Using this, we can investigate double layer structures for a wide range of electrolytes, especially including highly concentrated solutions. We find that some of the parameters of our model significantly affect the solvent concentration at the electrode surface, and thereby the rate of solvent decomposition. Firstly, an increased salt concentration weakens the solvation shells, making it possible to strip the solvent in the EDL before the ions reach the surface. The strength of the ion-solvent interaction also affects at which potential difference the solvation shells removed. We are therefore able to qualitatively predict EDL structures for different electrolytes based on parameters like molecule size, solvent binding energy and salt concentration.

==> tikzfileGraphicalAbstract.tex <==
% \documentclass{standalone}
%\usepackage{chemfig}
% \usepackage{tikz}
%\usepackage{amsmath}

% \begin{document}
\fontfamily{lmss}

\begin{tikzpicture}[scale=1.5]
    % Closed box axes
    \draw[line width=1pt] (-5,1.25) rectangle (5,-1.25);
    
    % Axis labels
    %\node at (-5,-2) [below left] {0};
    \node[font = \large] at (0,-1.41) { distance from electrode / nm};
    \node at (-5,0) [above, rotate=90] {\large\bfseries electrode};
    
    % Charge density plot
    \draw[blue!50!red, line width=2.5pt, domain=0:5, samples=100] plot (\x, {(2/(2+exp(2.5*\x-4))-2)*5/8});
    \draw[blue!50!red, line width=2.5pt, domain=-5:0, samples=100] plot (\x, {(6/(2+exp(2.7*\x+7))-2+2/(2+exp(-4))-6/(2+exp(7)))*5/8}) node[below,font=\Large] at (-2,-0.48) {\bfseries charge density};
    
    % Coordination number plot
    \draw[yellow!30!orange, line width=2.5pt, domain=-5:5, samples=100] plot (\x, {5/(2+exp(-2.7*\x-7))-1.25}) node[right, font=\Large] at (-3.6,-1.05) {\bfseries ion-solvent coordination number};


    
    % Anion in bulk
    \begin{scope}[shift={(2.5,0.4)}]
        % Ion
        \filldraw[blue!50!black, draw=black] (0,0) circle (0.3);
        \fill[blue!30!white, opacity=0.6] (0,0) circle (0.2);
        \node at (0,0) {\large\textcolor{white}{$\boldsymbol -$}};
        
        % Ethylene Carbonate structure
        \node at (-0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:155]*5(--O-(=O)-O-)}};
        \node at (0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-115]*5(--O-(=O)-O-)}};
        \node at (-0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:65]*5(--O-(=O)-O-)}};
        \node at (0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-25]*5(--O-(=O)-O-)}};
        
        % Solvation shell
        \draw[blue, dashed] (-0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (-0.4,0.4) circle (0.25);
        \draw[blue, dashed] (0.4,0.4) circle (0.25);
        
        % Larger dashed circle
        \draw[blue, dashed] (0,0) circle (0.816);
    \end{scope}
    
    % Cation in bulk
    \begin{scope}[shift={(4.1,-0.4)}]
        % Ion
        \filldraw[red!70!black, draw=black] (0,0) circle (0.3);
        \fill[red!50!white, opacity=0.6] (0,0) circle (0.2);
        \node at (0,0) {\large\textcolor{white}{$\boldsymbol +$}};
        
        % Ethylene Carbonate structure
        \node at (-0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-25]*5(--O-(=O)-O-)}};
        \node at (0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:65]*5(--O-(=O)-O-)}};
        \node at (-0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-115]*5(--O-(=O)-O-)}};
        \node at (0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:155]*5(--O-(=O)-O-)}};
        
        % Solvation shell
        \draw[blue, dashed] (-0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (-0.4,0.4) circle (0.25);
        \draw[blue, dashed] (0.4,0.4) circle (0.25);
        
        % Larger dashed circle
        \draw[blue, dashed] (0,0) circle (0.816);
        
        % Free solvent
        \node at (-0.2,1.1) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-70]*5(--O-(=O)-O-)}};
        \node at (-1.4,-0.3) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:140]*5(--O-(=O)-O-)}};
        
    \end{scope}
    
    % Cation 1 in intermediate region
    \begin{scope}[shift={(-1.03,0.35)}]
        % Ion
        \filldraw[red!70!black, draw=black] (0,0) circle (0.3);
        \fill[red!50!white, opacity=0.6] (0,0) circle (0.2);
        \node at (0,0) {\large\textcolor{white}{$\boldsymbol +$}};
        
        % Ethylene Carbonate structure
        \node at (-0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-25]*5(--O-(=O)-O-)}};
        \node at (0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:65]*5(--O-(=O)-O-)}};
        \node at (-0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-115]*5(--O-(=O)-O-)}};
        \node at (0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:155]*5(--O-(=O)-O-)}};
        
        % Solvation shell
        \draw[blue, dashed] (-0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (-0.4,0.4) circle (0.25);
        \draw[blue, dashed] (0.4,0.4) circle (0.25);
        
        % Larger dashed circle
        \draw[blue, dashed] (0,0) circle (0.816);
    \end{scope}
    
    % Cation 2 in intermediate region
    \begin{scope}[shift={(0.6,0.2)}]
        % Ion
        \filldraw[red!70!black, draw=black] (0,0) circle (0.3);
        \fill[red!50!white, opacity=0.6] (0,0) circle (0.2);
        \node at (0,0) {\large\textcolor{white}{$\boldsymbol +$}};
        
        % Ethylene Carbonate structure
        \node at (-0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-25]*5(--O-(=O)-O-)}};
        \node at (0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:65]*5(--O-(=O)-O-)}};
        \node at (-0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-115]*5(--O-(=O)-O-)}};
        \node at (0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:155]*5(--O-(=O)-O-)}};
        
        % Solvation shell
        \draw[blue, dashed] (-0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (-0.4,0.4) circle (0.25);
        \draw[blue, dashed] (0.4,0.4) circle (0.25);
        
        % Larger dashed circle
        \draw[blue, dashed] (0,0) circle (0.816);
    \end{scope}
    
    % Label for intermediate region
    %\begin{scope}[shift={(0.1,1.45)}]
    %		\node[right, align=left] at (0,0) {ions with their solvation\\ shell are in saturation\\ in intermediate region};
    %\end{scope}
    
    % Cation partly desolvated
    \begin{scope}[shift={(-3.7,0.3)}]
        % Ion
        \filldraw[red!70!black, draw=black] (0,0) circle (0.3);
        \fill[red!50!white, opacity=0.6] (0,0) circle (0.2);
        \node at (0,0) {\large\textcolor{white}{$\boldsymbol +$}};
        
        % Ethylene Carbonate structure
        \node at (0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:65]*5(--O-(=O)-O-)}};
        \node at (0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:155]*5(--O-(=O)-O-)}};
        
        % Solvation shell
        \draw[blue, dashed] (-0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (-0.4,0.4) circle (0.25);
        \draw[blue, dashed] (0.4,0.4) circle (0.25);
        
        % Larger dashed circle
        \draw[blue, dashed] (0,0) circle (0.816);
    \end{scope}
    
    % Label for saturation layer
    %\begin{scope}[shift={(-5,1.4)}]
    %		\node[right, align=left] at (0,0) {ions close to\\ electrode\\ are de-\\ solvated};
    %\end{scope}
    
    
    % Cation 1 desolvated
    \begin{scope}[shift={(-4.55,0.7)}]
        % Ion
        \filldraw[red!70!black, draw=black] (0,0) circle (0.3);
        \fill[red!50!white, opacity=0.6] (0,0) circle (0.2);
        \node at (0,0) {\large\textcolor{white}{$\boldsymbol +$}};
        
        % Ethylene Carbonate structure
        
        % Solvation shell
        
        % Larger dashed circle
        \draw[blue, dashed, draw opacity=0.4] (0,0) circle (0.4);
    \end{scope}
    
    % Cation 2 desolvated
    \begin{scope}[shift={(-4.55,0)}]
        % Ion
        \filldraw[red!70!black, draw=black] (0,0) circle (0.3);
        \fill[red!50!white, opacity=0.6] (0,0) circle (0.2);
        \node at (0,0) {\large\textcolor{white}{$\boldsymbol +$}};
        
        % Ethylene Carbonate structure
        
        % Solvation shell
        
        % Larger dashed circle
        \draw[blue, dashed, draw opacity=0.4] (0,0) circle (0.4);
    \end{scope}
    
    % Cation 3 desolvated
    \begin{scope}[shift={(-4.55,-0.7)}]
        % Ion
        \filldraw[red!70!black, draw=black] (0,0) circle (0.3);
        \fill[red!50!white, opacity=0.6] (0,0) circle (0.2);
        \node at (0,0) {\large\textcolor{white}{$\boldsymbol +$}};
        
        % Ethylene Carbonate structure
        
        % Solvation shell
        
        % Larger dashed circle
        \draw[blue, dashed, draw opacity=0.4] (0,0) circle (0.4);
    \end{scope}
    
\end{tikzpicture}

% \end{document}


==> tikzfileNumericalScheme.tex <==
\fontfamily{lmss}

\begin{tikzpicture}[scale=1.5]
   % Closed box axes
    \draw (-4,-2) rectangle (4,2);
    \fill [left color = black!10!white, right color= black!40!white](4,-2) rectangle (4.5,2);
    \fill [black!40!white,overlay] (-5,-2) rectangle (-4,2);
    
    % Axis labels
    \node at (-4,-2) [below] {0};
    \node at (4,-2) [below] {$x^\textsf{b}$};
    \node[font = \large] at (0,-2.2) {1D simulation, $x = $ distance from electrode / nm};
    \node at (-4,0) [above, rotate=90] {\large\bfseries electrode};
    \node at (4,0) [below, rotate=90] {\large\bfseries bulk};
    
    % Boundary conditions
    \draw[<->,purple!70!blue,line width=1pt] (-4.4,-1) to (-3.6,-1);
    \node at (-4.15,-1.1) [below,purple!70!blue,font=\large] {$\boldsymbol J, \boldsymbol N_\alpha = 0$};
    \node at (3.8,1.4) [purple!70!blue,font=\large,align=left] {bulk \\charge $ = 0$\\density };
    \node at (-0.5,1.5) [purple!70!blue,font=\large,align=center] {\bfseries stationary state \\ $ \boldsymbol\nabla\cdot\boldsymbol J = \boldsymbol\nabla\cdot\boldsymbol N_\alpha = 0$};
    
    % Potential
    \node at (-4,-1.7) [right,blue!60!white, font=\large] {electrode potential $\Phi^\textsf{el}$};
    \node at (4,-1.7) [left,blue!60!white, font=\large] {bulk potential $\Phi^\textsf{bulk} = 0$};
    \draw[<-,blue!60!white] (-1.2,-1.7) to (1.1,-1.7) node [above, font=\large] at (0,-1.7) {applied voltage $V^\textsf{ext}$};
    
	% Anion in bulk
    \begin{scope}[shift={(1.75,0.8)}]
        % Ion
        \filldraw[blue!50!black, draw=black] (0,0) circle (0.3);
        \fill[blue!30!white, opacity=0.6] (0,0) circle (0.2);
        \node at (0,0) {\large\textcolor{white}{$\boldsymbol -$}};
        
        % Ethylene Carbonate structure
        \node at (-0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:155]*5(--O-(=O)-O-)}};
        \node at (0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-115]*5(--O-(=O)-O-)}};
        \node at (-0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:65]*5(--O-(=O)-O-)}};
        \node at (0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-25]*5(--O-(=O)-O-)}};
        
        % Solvation shell
        \draw[blue, dashed] (-0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (-0.4,0.4) circle (0.25);
        \draw[blue, dashed] (0.4,0.4) circle (0.25);
        
        % Larger dashed circle
        \draw[blue, dashed] (0,0) circle (0.816);
        
        % Free solvent
        \node at (-1.05,-0.15) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:10]*5(--O-(=O)-O-)}};
    \end{scope}
    
    % Cation in bulk
    \begin{scope}[shift={(3.1,-0.4)}]
        % Ion
        \filldraw[red!70!black, draw=black] (0,0) circle (0.3);
        \fill[red!50!white, opacity=0.6] (0,0) circle (0.2);
        \node at (0,0) {\large\textcolor{white}{$\boldsymbol +$}};
        
        % Ethylene Carbonate structure
        \node at (-0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-25]*5(--O-(=O)-O-)}};
        \node at (0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:65]*5(--O-(=O)-O-)}};
        \node at (-0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-115]*5(--O-(=O)-O-)}};
        \node at (0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:155]*5(--O-(=O)-O-)}};
        
        % Solvation shell
        \draw[blue, dashed] (-0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (-0.4,0.4) circle (0.25);
        \draw[blue, dashed] (0.4,0.4) circle (0.25);
        
        % Larger dashed circle
        \draw[blue, dashed] (0,0) circle (0.816);
        
        % Free solvent
        \node at (0,1.2) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-70]*5(--O-(=O)-O-)}};
        \node at (-1.4,-0.3) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:140]*5(--O-(=O)-O-)}};
        
    \end{scope}

    
    
    
    % Cation 1 in intermediate region
    \begin{scope}[shift={(-1.3,0)}]
        % Ion
        \filldraw[red!70!black, draw=black] (0,0) circle (0.3);
        \fill[red!50!white, opacity=0.6] (0,0) circle (0.2);
        \node at (0,0) {\large\textcolor{white}{$\boldsymbol +$}};
        
        % Ethylene Carbonate structure
        \node at (-0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-25]*5(--O-(=O)-O-)}};
        \node at (0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:65]*5(--O-(=O)-O-)}};
        \node at (-0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-115]*5(--O-(=O)-O-)}};
        \node at (0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:155]*5(--O-(=O)-O-)}};
        
        % Solvation shell
        \draw[blue, dashed] (-0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (-0.4,0.4) circle (0.25);
        \draw[blue, dashed] (0.4,0.4) circle (0.25);
        
        % Larger dashed circle
        \draw[blue, dashed] (0,0) circle (0.816);
    \end{scope}
    
    % Cation 2 in intermediate region
    \begin{scope}[shift={(0.3,-0.4)}]
        % Ion
        \filldraw[red!70!black, draw=black] (0,0) circle (0.3);
        \fill[red!50!white, opacity=0.6] (0,0) circle (0.2);
        \node at (0,0) {\large\textcolor{white}{$\boldsymbol +$}};
        
        % Ethylene Carbonate structure
        \node at (-0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-25]*5(--O-(=O)-O-)}};
        \node at (0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:65]*5(--O-(=O)-O-)}};
        \node at (-0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:-115]*5(--O-(=O)-O-)}};
        \node at (0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:155]*5(--O-(=O)-O-)}};
        
        % Solvation shell
        \draw[blue, dashed] (-0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (-0.4,0.4) circle (0.25);
        \draw[blue, dashed] (0.4,0.4) circle (0.25);
        
        % Larger dashed circle
        \draw[blue, dashed] (0,0) circle (0.816);
    \end{scope}
    
    % Label for intermediate region
    %\begin{scope}[shift={(0.1,1.45)}]
    %		\node[right, align=left] at (0,0) {ions with their solvation\\ shell are in saturation\\ in intermediate region};
    %\end{scope}
    
    % Cation partly desolvated
    \begin{scope}[shift={(-2.75,0.75)}]
        % Ion
        \filldraw[red!70!black, draw=black] (0,0) circle (0.3);
        \fill[red!50!white, opacity=0.6] (0,0) circle (0.2);
        \node at (0,0) {\large\textcolor{white}{$\boldsymbol +$}};
        
        % Ethylene Carbonate structure
        \node at (0.4,-0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:65]*5(--O-(=O)-O-)}};
        \node at (0.4,0.4) {\setchemfig{atom style={scale=0.6}, atom sep=0.35, bond offset = 0.35}\chemfig{[:155]*5(--O-(=O)-O-)}};
        
        % Solvation shell
        \draw[blue, dashed] (-0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (0.4,-0.4) circle (0.25);
        \draw[blue, dashed] (-0.4,0.4) circle (0.25);
        \draw[blue, dashed] (0.4,0.4) circle (0.25);
        
        % Larger dashed circle
        \draw[blue, dashed] (0,0) circle (0.816);
    \end{scope}
    
    % Label for saturation layer
    %\begin{scope}[shift={(-5,1.4)}]
    %		\node[right, align=left] at (0,0) {ions close to\\ electrode\\ are de-\\ solvated};
    %\end{scope}
    
    
    % Cation 1 desolvated
    \begin{scope}[shift={(-3.5,1)}]
        % Ion
        \filldraw[red!70!black, draw=black] (0,0) circle (0.3);
        \fill[red!50!white, opacity=0.6] (0,0) circle (0.2);
        \node at (0,0) {\large\textcolor{white}{$\boldsymbol +$}};
        
        % Ethylene Carbonate structure
        
        % Solvation shell
        
        % Larger dashed circle
        \draw[blue, dashed, draw opacity=0.4] (0,0) circle (0.4);
    \end{scope}
    
    % Cation 2 desolvated
    \begin{scope}[shift={(-3.5,0.3)}]
        % Ion
        \filldraw[red!70!black, draw=black] (0,0) circle (0.3);
        \fill[red!50!white, opacity=0.6] (0,0) circle (0.2);
        \node at (0,0) {\large\textcolor{white}{$\boldsymbol +$}};
        
        % Ethylene Carbonate structure
        
        % Solvation shell
        
        % Larger dashed circle
        \draw[blue, dashed, draw opacity=0.4] (0,0) circle (0.4);
    \end{scope}
    
    % Cation 3 desolvated
    \begin{scope}[shift={(-3.5,-0.4)}]
        % Ion
        \filldraw[red!70!black, draw=black] (0,0) circle (0.3);
        \fill[red!50!white, opacity=0.6] (0,0) circle (0.2);
        \node at (0,0) {\large\textcolor{white}{$\boldsymbol +$}};
        
        % Ethylene Carbonate structure
        
        % Solvation shell
        
        % Larger dashed circle
        \draw[blue, dashed, draw opacity=0.4] (0,0) circle (0.4);
    \end{scope}
\end{tikzpicture}
